LLMs Beyond English: Scaling the Multilingual Capability of LLMs with Cross-Lingual Feedback

To democratize large language models (LLMs) to most natural languages, it is imperative to make these models capable of understanding and generating texts in many languages, in particular low-resource ones. While recent multilingual LLMs demonstrate remarkable performance in such capabilities, these LLMs still support a limited number of human languages due to the lack of training data for low-resource languages. Moreover, these LLMs are not yet aligned with human preference for downstream tasks, which is crucial for the success of LLMs in English. In this paper, we introduce xLLaMA-100 and xBLOOM-100 (collectively xLLMs-100), which scale the multilingual capabilities of LLaMA and BLOOM to 100 languages. To do so, we construct two datasets: a multilingual instruction dataset including 100 languages, which represents the largest language coverage to date, and a cross-lingual human feedback dataset encompassing 30 languages. We perform multilingual instruction tuning on the constructed instruction data and further align the LLMs with human feedback using the DPO algorithm on our cross-lingual human feedback dataset. We evaluate the multilingual understanding and generating capabilities of xLLMs-100 on five multilingual benchmarks. Experimental results show that xLLMs-100 consistently outperforms its peers across the benchmarks by considerable margins, defining a new state-of-the-art multilingual LLM that supports 100 languages.

==> (inline-0) <==
\begin{tabular}{lp{0.75\textwidth}}
\toprule
\textbf{Benchmark}     & \textbf{Prompt}   \\
\midrule
PAWS-X        & The following are two \{\texttt{lang\_name}\} sentences. Sentence 1: \{\texttt{sentence1}\} Sentence 2: \{\texttt{sentence2}\} Does sentence 1 paraphrase sentence 2? yes or no?                                               \\
\midrule
XCOPA         & Here is a premise: \{\texttt{premise}\}. What is the \{\texttt{question}\}? Help me to pick the more plausible option -A: \{\texttt{choice1}\}, -B: \{\texttt{choice2}\}                                                                \\
\midrule
Self-Instruct & Instruction: \{\texttt{instruction}\}                                                                                                                                                                        \\
\midrule
XL-Sum        & The following is an article. Article: \{\texttt{article}\} Please summarize the provided article.                                                                                                            \\
\midrule
FLORES        & Translate the following \{\texttt{source\_lang}\} sentence from \{\texttt{source\_lang}\} to \{\texttt{target\_lang}\}. \{\texttt{souce\_lang}\} Sentence: \{\texttt{source\_sentence}\} Please only return the translated \{\texttt{target\_lang}\} text \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
          & \multicolumn{3}{c}{\textbf{Low}}     & \multicolumn{3}{c}{\textbf{Medium}}  & \multicolumn{3}{c}{\textbf{High}}    \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
          & ROUGE-1 & ROUGE-2 & ROUGE-L & ROUGE-1 & ROUGE-2 & ROUGE-L & ROUGE-1 & ROUGE-2 & ROUGE-L \\
\midrule
mT5-XXL   & 24.89   & 9.75    & 21.08   & 31.20   & 12.91   & 25.50   & 33.14   & 14.44   & 27.57   \\
chatGPT   & 15.85   & 4.78    & 11.24   & 18.68   & 5.68    & 12.99   & 19.15   & 5.80    & 13.65   \\
LLaMA     & 6.26    & 2.47    & 6.52    & 5.80    & 2.18    & 7.27    & 8.08    & 2.59    & 7.36    \\
xLLMs-100 & 9.99    & 3.75    & 9.27    & 13.57   & 5.03    & 11.28   & 16.61   & 5.27    & 11.33   \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
          & \multicolumn{3}{c}{\textbf{Low}}     & \multicolumn{3}{c}{\textbf{High}}    \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
          & ROUGE-1 & ROUGE-2 & ROUGE-L & ROUGE-1 & ROUGE-2 & ROUGE-L \\
\midrule
T5-LM     & 1.23    & 0.35    & 1.86    & 3.17    & 0.83    & 2.67    \\
chatGPT   & 21.93   & 8.24    & 15.23   & 31.60   & 13.81   & 25.15   \\
LLaMA     & 5.38    & 2.16    & 4.37    & 8.81    & 2.15    & 6.24    \\
xLLMs-100 & 9.16    & 5.25    & 9.33    & 14.71   & 7.28    & 12.75   \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\multicolumn{9}{c}{\textbf{Generating Capability}} \\
\midrule
           & de    & en    & es    & fr    & ja    & ko    & zh    & Avg.  \\
\midrule
LLaMA      & 45.65 & 62.91 & 50.06 & 46.55 & 46.40 & 48.00 & 51.98 & 50.22 \\
\bxllama   & 44.50 & 63.43 & 46.43 & 45.15 & 45.05 & 46.40 & 47.88 & 48.41 \\
\sftllama  & 47.80 & 65.44 & 48.32 & 48.20 & 47.15 & 47.75 & 47.85 & 50.36 \\
\md        & \textbf{55.25} & \textbf{70.68} & \textbf{70.68} & \textbf{54.85} & \textbf{55.70} & \textbf{55.15} & \textbf{71.25} & \textbf{61.94} \\
\midrule
BLOOM      & 45.00 & 62.35 & 45.45 & 45.15 & 44.10 & 44.80 & 44.85 & 47.39 \\
\bxbloom   & 44.50 & 62.49 & 45.43 & 45.25 & 43.95 & 44.40 & 44.81 & 47.26 \\
\sftbloom  & 46.50 & 63.44 & 46.18 & 46.10 & 45.45 & 45.85 & 46.00 & 48.50 \\
\md        & \textbf{47.80} & \textbf{65.21} & \textbf{49.49} & \textbf{48.10} & \textbf{47.10} & \textbf{47.70} & \textbf{48.29} & \textbf{50.53} \\
\midrule
\multicolumn{9}{c}{\textbf{Understanding Capability}} \\
\midrule
           & de    & en    & es    & fr    & ja    & ko    & zh    & Avg.  \\
\midrule
LLaMA      & 32.61 & 62.91 & 42.43 & 33.43 & 33.53 & 30.93 & 30.86 & 38.10 \\
\bxllama   & 34.23 & 63.43 & 33.70 & 31.68 & \textbf{35.73} & 30.93 & \textbf{31.24} & 37.28 \\
\sftllama  & \textbf{34.51} & 65.44 & 69.80 & 31.20 & 33.47 & 30.94 & 30.89 & 42.32 \\
\md        & 31.27 & \textbf{70.68} & \textbf{70.68} & \textbf{63.49} & 30.72 & \textbf{30.94} & 30.89 & \textbf{46.95} \\
\midrule
BLOOM      & 35.00 & 62.35 & \textbf{31.84} & 31.77 & 32.59 & 30.86 & 30.89 & 36.47 \\
\bxbloom   & 34.83 & 62.49 & 31.20 & 31.28 & 32.79 & 31.20 & \textbf{31.12} & 36.42 \\
\sftbloom  & \textbf{35.13} & 63.44 & 31.29 & 32.54 & 32.41 & 30.99 & 30.92 & 36.67 \\
\md        & 34.08 & \textbf{65.21} & 31.20 & \textbf{49.69} & \textbf{33.84} & \textbf{33.86} & 30.92 & \textbf{39.83} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrr}
\toprule
\multicolumn{13}{c}{\textbf{Generating Capability}} \\
\midrule
           & ar    & cs    & de    & zh    & hi    & hy    & ky   & yo    & ta    & mn    & Avg\_L & Avg\_H \\
\midrule
LLaMA      & 7.09  & 7.95  & 8.70  & 15.23 & 5.10  & 5.39  & 4.85 & 6.95  & 5.44  & 4.28  & 5.38    & 8.81    \\
\bxllama   & 9.11  & 7.57  & 9.51  & 14.27 & 8.53  & 5.52  & 6.94 & 10.43 & 5.79  & 6.37  & 7.01    & 9.80    \\
\sftllama  & 10.06 & 8.54  & 9.77  & 19.40 & 12.98 & 7.77  & 5.27 & 9.73  & 7.62  & 5.11  & 7.10    & 12.15   \\
\md        & 12.44 & 12.78 & 15.49 & 19.90 & 12.94 & 3.79  & 9.28 & 11.48 & 10.82 & 10.42 & \textbf{9.16}    & \textbf{14.71}   \\
\midrule
BLOOM      & 6.52  & 4.90  & 6.12  & 11.13 & 6.41  & 2.37  & 3.44 & 5.99  & 5.20  & 3.34  & 4.07    & 7.01    \\
\bxbloom   & 5.74  & 7.08  & 9.40  & 12.26 & 6.55  & 3.32  & 6.58 & 8.15  & 5.34  & 6.02  & 5.88    & 8.21    \\
\sftbloom  & 6.30  & 11.63 & 13.35 & 18.24 & 8.04  & 7.24  & 7.18 & 9.10  & 7.89  & 7.47  & 7.78    & 11.51   \\
\md        & 11.12 & 10.69 & 13.36 & 19.22 & 13.71 & 10.51 & 9.24 & 12.72 & 9.48  & 8.88  & \textbf{10.17}   & \textbf{13.62}   \\
\midrule
\multicolumn{13}{c}{\textbf{Understanding Capability}} \\
\midrule
           & ar    & cs    & de    & zh    & hi    & hy    & ky   & yo    & ta    & mn    & Avg\_L & Avg\_H \\
LLaMA      & 6.71  & 12.64 & 13.52 & 20.19 & 9.79  & 5.59  & 4.50 & 14.82 & 5.08  & 5.45  & 7.09    & 12.57   \\
\bxllama   & 8.89  & 7.88  & 11.99 & 21.09 & 9.54  & 5.31  & 4.36 & 11.64 & 4.88  & 5.37  & 6.31    & 11.88   \\
\sftllama  & 10.67 & 9.33  & 13.25 & 17.87 & 12.47 & 19.10 & 7.47 & 12.29 & 8.76  & 7.90  & 7.32    & 12.72   \\
\md        & 13.69 & 12.90 & 15.31 & 21.31 & 13.56 & 23.19 & 8.94 & 13.35 & 9.31  & 9.93  & \textbf{12.94}   & \textbf{15.35}   \\
\midrule
BLOOM      & 9.41  & 6.97  & 12.29 & 2.80  & 11.87 & 7.85  & 5.05 & 11.33 & 8.03  & 5.56  & 7.56    & 8.67    \\
\bxbloom   & 7.22  & 6.50  & 7.66  & 4.43  & 14.72 & 0.00  & 1.06 & 7.70  & 9.86  & 5.43  & 4.81    & 8.11    \\
\sftbloom  & 8.89  & 7.88  & 11.99 & 21.10 & 9.54  & 5.31  & 4.36 & 11.63 & 4.88  & 5.37  & 6.31    & 11.88   \\
\md        & 12.06 & 8.35  & 13.07 & 22.45 & 10.83 & 6.48  & 5.16 & 13.31 & 8.33  & 6.43  & \textbf{7.94}    & \textbf{13.35}   \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccc}
\toprule
\multicolumn{14}{c}{\textbf{Generating Capability}} \\
\midrule
           & et    & ht    & id    & it    & qu    & sw    & ta    & th    & tr    & vi    & zh    & Avg\_L & Avg\_H \\
\midrule
LLaMA      & 50.00 & 49.80 & 51.00 & 51.80 & 48.40 & 50.40 & 49.80 & 52.40 & 50.60 & 50.80 & 55.20 & 49.33   & 51.52   \\
\bxllama   & 50.60 & 47.60 & 49.40 & 49.40 & 48.60 & 50.20 & 47.80 & 49.20 & 49.00 & 50.60 & 50.40 & 48.00   & 49.85   \\
\sftllama  & 50.40 & 50.00 & 49.60 & 50.00 & 47.00 & 50.00 & 49.80 & 50.00 & 50.20 & 50.20 & 50.00 & 48.93   & 50.05   \\
\md        & 50.00 & 51.00 & 54.80 & 60.60 & 48.20 & 52.60 & 49.93 & 53.20 & 54.00 & 51.20 & 61.00 & 49.71   & \textbf{54.68}   \\
\midrule
BLOOM      & 48.00 & 49.16 & 47.84 & 48.27 & 50.22 & 50.63 & 50.16 & 50.83 & 50.72 & 49.37 & 50.11 & 49.85   & 49.47   \\
\bxbloom   & 48.14 & 43.57 & 50.60 & 49.32 & 49.80 & 50.20 & 49.80 & 50.60 & 50.40 & 48.88 & 51.67 & 47.72   & 49.98   \\
\sftbloom  & 49.00 & 50.00 & 48.80 & 49.20 & 46.80 & 47.80 & 50.60 & 49.20 & 47.40 & 51.00 & 51.80 & 49.13   & 49.28   \\
\md        & 51.22 & 51.59 & 52.35 & 51.42 & 52.83 & 51.28 & 52.66 & 51.50 & 51.73 & 53.26 & 55.34 & 52.36   & \textbf{52.26}   \\
\midrule
\multicolumn{14}{c}{\textbf{Understanding Capability}} \\
\midrule
           & et    & ht    & id    & it    & qu    & sw    & ta    & th    & tr    & vi    & zh    & Avg\_L & Avg\_H \\
\midrule
LLaMA      & 47.83 & 48.24 & 51.80 & 50.23 & 50.60 & 48.52 & 43.47 & 42.57 & 45.14 & 46.37 & 45.26 & 47.44   & 47.22   \\
\bxllama   & 48.59 & 49.17 & 52.26 & 50.84 & 51.06 & 49.27 & 48.36 & 46.07 & 47.49 & 48.93 & 48.58 & 49.53   & 49.00   \\
\sftllama     & 49.26 & 50.28 & 52.85 & 51.44 & 51.59 & 50.17 & 48.70 & 48.26 & 48.37 & 49.34 & 49.15 & 50.19   & 49.86   \\
\md        & 52.80 & 49.60 & 53.20 & 53.17 & 52.48 & 51.00 & 52.51 & 50.75 & 50.37 & 51.75 & 52.66 & 51.53   & \textbf{51.96}   \\
\midrule
BLOOM      & 46.15 & 43.27 & 50.14 & 46.25 & 48.28 & 47.34 & 41.25 & 48.74 & 48.37 & 53.16 & 52.96 & 44.27   & 49.14   \\
\bxbloom   & 47.26 & 45.14 & 52.68 & 47.85 & 49.94 & 48.50 & 43.77 & 49.16 & 48.93 & 54.25 & 54.16 & 46.28   & 50.35   \\
\sftbloom  & 50.14 & 49.27 & 54.35 & 50.22 & 52.63 & 50.48 & 46.37 & 51.06 & 50.45 & 56.47 & 55.29 & 49.42   & 52.31   \\
\md        & 52.70 & 51.20 & 58.96 & 52.97 & 54.55 & 53.29 & 51.75 & 53.26 & 54.25 & 60.37 & 58.93 & 52.50   & \textbf{55.59}   \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|rrrr|rrrr}
\toprule
\#Langs.             & Type   & LLaMA & \bxllama & \sftllama & \md    & BLOOM & \bxbloom & \sftbloom & \md    \\
\midrule
marathi              & High   & 0.64  & 0.01    & 4.00     & 5.77  & 0.90  & 1.97    & 3.12     & 6.48  \\
english              & High   & 16.43 & 19.06   & 18.29    & 20.77 & 12.66 & 15.75   & 12.19    & 16.91 \\
pashto               & High   & 17.17 & 0.67    & 17.21    & 19.02 & 22.03 & 8.26    & 7.96     & 21.20 \\
thai                 & Medium & 15.55 & 8.35    & 15.69    & 18.26 & 9.47  & 5.02    & 8.89     & 10.37 \\
ukrainian            & High   & 1.24  & 0.50    & 1.25     & 10.93 & 4.87  & 2.05    & 6.77     & 8.13  \\
serbian\_cyrillic    & Medium & 1.73  & 0.47    & 0.56     & 9.65  & 3.76  & 1.40    & 12.23    & 10.33 \\
spanish              & High   & 6.37  & 3.86    & 4.40     & 21.43 & 14.76 & 10.49   & 23.99    & 10.70 \\
japanese             & Medium & 3.45  & 0.72    & 14.03    & 11.54 & 8.82  & 0.36    & 18.32    & 11.35 \\
french               & Medium & 8.21  & 4.37    & 6.11     & 24.71 & 16.07 & 4.49    & 20.63    & 19.59 \\
vietnamese           & High   & 13.01 & 1.60    & 10.70    & 12.08 & 8.23  & 7.30    & 7.94     & 18.08 \\
punjabi              & Medium & 3.36  & 0.07    & 2.80     & 4.57  & 12.18 & 0.43    & 13.23    & 8.60  \\
chinese\_simplified  & High   & 7.99  & 4.75    & 11.89    & 18.66 & 11.67 & 6.69    & 9.97     & 10.86 \\
kyrgyz               & Low    & 1.21  & 0.19    & 1.66     & 7.78  & 4.75  & 0.71    & 3.62     & 5.19  \\
chinese\_traditional & High   & 8.76  & 4.15    & 10.36    & 16.62 & 13.09 & 6.16    & 13.99    & 9.81  \\
kirundi              & Low    & 6.92  & 3.20    & 5.12     & 16.40 & 11.89 & 2.50    & 4.38     & 16.10 \\
turkish              & High   & 6.37  & 1.81    & 9.85     & 16.61 & 3.96  & 7.82    & 9.27     & 14.26 \\
oromo                & Medium & 3.23  & 1.02    & 3.10     & 11.19 & 3.24  & 1.30    & 1.70     & 7.40  \\
hausa                & Medium & 9.95  & 3.96    & 9.50     & 19.66 & 8.49  & 5.56    & 7.75     & 15.32 \\
somali               & Low    & 8.65  & 2.19    & 6.26     & 18.41 & 9.09  & 3.00    & 2.94     & 14.56 \\
telugu               & High   & 3.13  & 1.26    & 4.38     & 10.17 & 7.98  & 0.83    & 3.21     & 5.45  \\
arabic               & High   & 6.98  & 0.19    & 10.51    & 18.06 & 3.31  & 3.23    & 6.19     & 11.57 \\
serbian\_latin       & Medium & 1.60  & 1.18    & 1.56     & 11.56 & 4.76  & 5.39    & 7.41     & 9.77  \\
uzbek                & Low    & 0.50  & 0.14    & 1.23     & 5.47  & 5.77  & 3.56    & 2.45     & 5.62  \\
hindi                & High   & 8.07  & 0.11    & 17.84    & 20.33 & 2.15  & 1.61    & 16.76    & 13.20 \\
indonesian           & High   & 8.10  & 3.26    & 5.45     & 21.67 & 8.62  & 6.23    & 10.87    & 15.43 \\
azerbaijani          & Medium & 3.30  & 0.84    & 4.69     & 9.69  & 3.75  & 5.50    & 3.77     & 7.65  \\
tamil                & High   & 3.22  & 0.06    & 3.48     & 3.89  & 3.07  & 2.08    & 1.52     & 4.69  \\
portuguese           & High   & 8.67  & 3.49    & 5.50     & 23.56 & 11.36 & 6.32    & 20.02    & 12.69 \\
igbo                 & Low    & 14.72 & 2.55    & 6.99     & 17.18 & 6.71  & 4.81    & 4.22     & 15.34 \\
burmese              & Low    & 16.14 & 0.63    & 4.98     & 5.75  & 6.17  & 0.68    & 7.32     & 14.06 \\
gujarati             & Medium & 1.18  & 0.24    & 0.83     & 6.26  & 3.99  & 0.26    & 6.76     & 6.29  \\
bengali              & Medium & 1.78  & 0.05    & 5.73     & 4.79  & 5.80  & 1.06    & 4.28     & 4.71  \\
pidgin               & Medium & 10.28 & 13.39   & 13.45    & 16.64 & 8.91  & 10.85   & 9.45     & 18.31 \\
amharic              & Low    & 3.34  & 0.03    & 2.03     & 2.03  & 3.83  & 0.58    & 7.12     & 1.85  \\
yoruba               & Medium & 10.36 & 2.38    & 5.60     & 16.70 & 8.29  & 4.36    & 4.73     & 13.09 \\
welsh                & Medium & 5.49  & 1.26    & 3.24     & 18.42 & 6.99  & 2.51    & 5.56     & 16.39 \\
urdu                 & High   & 15.35 & 0.35    & 17.98    & 19.20 & 6.57  & 1.12    & 14.34    & 12.27 \\
persian              & High   & 9.78  & 0.18    & 14.81    & 19.06 & 16.74 & 0.32    & 8.56     & 18.54 \\
swahili              & Medium & 7.54  & 2.79    & 3.96     & 19.90 & 11.97 & 5.32    & 8.32     & 16.91 \\
tigrinya             & Low    & 4.54  & 0.08    & 1.73     & 7.15  & 8.53  & 0.83    & 2.37     & 4.17  \\
scottish\_gaelic     & Low    & 6.25  & 3.54    & 8.43     & 21.92 & 4.98  & 4.74    & 5.27     & 15.55 \\
sinhala              & Low    & 3.88  & 0.06    & 2.58     & 3.40  & 0.38  & 0.52    & 2.45     & 3.73  \\
nepali               & Low    & 5.75  & 0.03    & 7.56     & 6.31  & 7.82  & 1.35    & 3.15     & 5.29  \\
korean               & Low    & 3.18  & 0.68    & 5.60     & 8.05  & 3.03  & 0.47    & 1.45     & 3.75  \\
russian              & High   & 5.15  & 0.92    & 1.74     & 14.47 & 4.16  & 2.71    & 12.83    & 10.93 \\
\midrule
Avg\_L               &        & 6.26  & 1.11    & 4.51     & \textbf{9.99}  & 6.08  & 1.98    & 3.89     & \textbf{8.77}  \\
Avg\_M               &        & 5.80  & 2.74    & 6.06     & \textbf{13.57} & 7.77  & 3.59    & 8.87     & \textbf{11.74} \\
Avg\_H               &        & 8.08  & 1.70    & 9.21     & \textbf{16.61} & 8.91  & 4.58    & 10.89    & \textbf{12.36} \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|rrrr|rrrr}
\toprule
\#Langs.             & Type   & LLaMA & \bxllama & \sftllama & \md    & BLOOM & \bxbloom & \sftbloom & \md    \\
\midrule
marathi              & High   & 0.70  & 1.55    & 4.65     & 4.99  & 10.45 & 7.84    & 8.01     & 12.43 \\
english              & High   & 20.06 & 19.07   & 18.28    & 18.74 & 13.37 & 15.78   & 12.19    & 18.65 \\
pashto               & High   & 5.81  & 12.74   & 9.92     & 21.49 & 18.72 & 0.02    & 7.86     & 20.76 \\
thai                 & Medium & 7.92  & 11.48   & 13.48    & 18.65 & 13.47 & 2.90    & 7.69     & 11.37 \\
ukrainian            & High   & 0.69  & 0.88    & 2.23     & 12.10 & 9.06  & 4.21    & 7.61     & 10.61 \\
serbian\_cyrillic    & Medium & 0.66  & 4.96    & 0.84     & 5.68  & 9.81  & 4.07    & 8.63     & 11.75 \\
spanish              & High   & 7.77  & 17.11   & 4.99     & 22.43 & 19.42 & 20.14   & 26.30    & 21.47 \\
japanese             & Medium & 1.33  & 4.61    & 10.74    & 30.76 & 26.76 & 3.80    & 23.18    & 28.70 \\
french               & Medium & 5.74  & 17.06   & 7.18     & 23.78 & 21.35 & 21.47   & 19.97    & 23.36 \\
vietnamese           & High   & 2.57  & 2.93    & 5.30     & 14.97 & 15.65 & 17.14   & 12.18    & 17.70 \\
punjabi              & Medium & 6.56  & 0.05    & 2.61     & 3.17  & 16.17 & 1.01    & 14.79    & 18.16 \\
chinese\_simplified  & High   & 3.59  & 8.61    & 9.80     & 24.96 & 19.25 & 15.52   & 21.44    & 21.30 \\
kyrgyz               & Low    & 1.15  & 0.38    & 1.18     & 6.28  & 4.38  & 1.39    & 5.16     & 6.36  \\
chinese\_traditional & High   & 3.69  & 6.72    & 9.14     & 21.82 & 19.98 & 14.94   & 22.22    & 21.94 \\
kirundi              & Low    & 6.24  & 0.19    & 5.43     & 11.85 & 18.61 & 13.56   & 6.28     & 17.58 \\
turkish              & High   & 2.64  & 9.85    & 7.03     & 14.25 & 14.75 & 6.30    & 8.30     & 16.73 \\
oromo                & Medium & 3.79  & 1.87    & 4.61     & 10.43 & 5.44  & 0.44    & 0.27     & 7.49  \\
hausa                & Medium & 9.23  & 5.90    & 7.79     & 19.31 & 11.04 & 7.63    & 6.96     & 13.11 \\
somali               & Low    & 5.19  & 1.44    & 6.88     & 14.91 & 20.62 & 5.39    & 1.76     & 11.49 \\
telugu               & High   & 0.84  & 0.46    & 7.19     & 13.25 & 8.95  & 5.03    & 3.84     & 10.95 \\
arabic               & High   & 0.72  & 6.68    & 9.69     & 16.25 & 17.07 & 10.92   & 14.52    & 19.04 \\
serbian\_latin       & Medium & 1.54  & 5.28    & 2.83     & 6.43  & 11.55 & 6.83    & 10.46    & 13.56 \\
uzbek                & Low    & 0.42  & 0.02    & 0.97     & 3.47  & 2.29  & 2.04    & 1.14     & 4.29  \\
hindi                & High   & 0.10  & 11.19   & 12.50    & 18.81 & 20.69 & 20.94   & 21.65    & 22.69 \\
indonesian           & High   & 3.98  & 5.88    & 5.63     & 20.12 & 16.30 & 15.72   & 17.26    & 18.31 \\
azerbaijani          & Medium & 2.02  & 2.83    & 4.08     & 7.53  & 9.40  & 5.86    & 5.45     & 10.62 \\
tamil                & High   & 4.43  & 0.46    & 3.75     & 2.70  & 7.38  & 10.84   & 2.84     & 9.37  \\
portuguese           & High   & 5.04  & 21.83   & 7.56     & 20.50 & 20.60 & 20.28   & 19.74    & 22.61 \\
igbo                 & Low    & 8.00  & 6.34    & 10.15    & 18.98 & 13.95 & 15.91   & 10.14    & 15.95 \\
burmese              & Low    & 9.26  & 4.43    & 5.54     & 6.92  & 8.16  & 0.65    & 5.27     & 8.07  \\
gujarati             & Medium & 0.57  & 0.18    & 9.67     & 13.76 & 8.39  & 3.88    & 6.28     & 10.69 \\
bengali              & Medium & 0.56  & 0.77    & 4.54     & 5.14  & 10.45 & 14.60   & 9.39     & 12.50 \\
pidgin               & Medium & 14.27 & 11.84   & 15.06    & 13.80 & 17.48 & 14.14   & 11.58    & 19.53 \\
amharic              & Low    & 2.97  & 0.42    & 1.59     & 1.93  & 3.60  & 0.52    & 5.24     & 13.85 \\
yoruba               & Medium & 9.36  & 2.51    & 6.26     & 16.24 & 19.94 & 12.04   & 5.61     & 13.91 \\
welsh                & Medium & 5.41  & 5.25    & 11.80    & 16.20 & 14.77 & 13.91   & 8.76     & 16.84 \\
urdu                 & High   & 2.56  & 7.27    & 14.76    & 17.36 & 21.77 & 15.81   & 20.08    & 23.75 \\
persian              & High   & 0.21  & 7.04    & 9.22     & 18.86 & 23.22 & 4.88    & 9.53     & 20.32 \\
swahili              & Medium & 12.59 & 8.27    & 8.61     & 17.57 & 14.87 & 14.53   & 12.78    & 16.84 \\
tigrinya             & Low    & 4.70  & 2.10    & 1.23     & 4.74  & 4.58  & 2.47    & 11.27    & 16.61 \\
scottish\_gaelic     & Low    & 5.69  & 4.99    & 12.73    & 18.69 & 14.07 & 6.64    & 6.82     & 16.08 \\
sinhala              & Low    & 4.23  & 1.04    & 1.52     & 2.40  & 2.28  & 1.26    & 6.37     & 14.28 \\
nepali               & Low    & 0.31  & 1.73    & 5.45     & 6.55  & 9.92  & 8.69    & 5.55     & 11.91 \\
korean               & Low    & 0.68  & 2.96    & 3.76     & 9.21  & 5.94  & 0.19    & 2.49     & 17.99 \\
russian              & High   & 0.84  & 6.59    & 2.01     & 16.80 & 16.00 & 4.72    & 13.96    & 16.50 \\
\midrule
Avg\_L               &        & 4.07  & 2.17    & 4.70     & \textbf{8.83}  & 9.03  & 4.89    & 5.62     & \textbf{12.87} \\
Avg\_M               &        & 5.44  & 5.52    & 7.34     & \textbf{13.90} & 14.06 & 8.47    & 10.12    & \textbf{15.23} \\
Avg\_H               &        & 2.84  & 7.89    & 7.55     & \textbf{17.29} & 16.80 & 11.71   & 14.33    & \textbf{18.38} \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|rrrr|rrrr}
\toprule
\#Langs.             & Type   & LLaMA & \bxllama & \sftllama & \md    & BLOOM & \bxbloom & \sftbloom & \md    \\
\midrule
amh\_Ethi & Low  & 0.33  & 0.11    & 0.52     & 0.26  & 0.18  & 0.13     & 0.62     & 2.82  \\
arb\_Arab & High & 2.14  & 2.65    & 2.25     & 3.85  & 0.28  & 0.40     & 2.25     & 5.29  \\
asm\_Beng & Low  & 0.30  & 0.97    & 0.59     & 0.63  & 0.35  & 0.10     & 1.30     & 3.59  \\
ast\_Latn & Low  & 2.70  & 3.13    & 5.56     & 6.76  & 1.79  & 1.26     & 5.57     & 5.69  \\
azj\_Latn & Low  & 1.36  & 1.26    & 2.37     & 2.41  & 0.38  & 0.39     & 2.30     & 3.71  \\
bel\_Cyrl & Low  & 1.60  & 1.71    & 1.95     & 2.81  & 0.61  & 0.31     & 1.92     & 3.94  \\
ben\_Beng & High & 1.03  & 0.94    & 1.00     & 1.06  & 0.37  & 0.11     & 1.34     & 5.09  \\
bos\_Latn & High & 3.43  & 5.58    & 3.72     & 8.63  & 0.86  & 0.83     & 2.79     & 4.46  \\
bul\_Cyrl & High & 4.55  & 7.87    & 3.52     & 11.65 & 0.89  & 0.60     & 2.36     & 4.63  \\
cat\_Latn & High & 7.76  & 8.03    & 6.50     & 19.24 & 5.98  & 3.27     & 5.01     & 14.83 \\
ceb\_Latn & Low  & 3.04  & 3.95    & 4.51     & 6.79  & 1.30  & 0.46     & 4.37     & 4.79  \\
ces\_Latn & High & 4.52  & 7.10    & 5.38     & 10.79 & 0.96  & 0.77     & 3.01     & 4.13  \\
ckb\_Arab & Low  & 0.73  & 1.15    & 1.82     & 1.41  & 0.29  & 0.06     & 1.91     & 3.27  \\
cym\_Latn & Low  & 1.94  & 1.69    & 2.95     & 3.48  & 0.88  & 0.54     & 3.30     & 3.99  \\
dan\_Latn & High & 7.63  & 9.01    & 7.10     & 19.85 & 1.19  & 0.81     & 3.51     & 5.27  \\
deu\_Latn & High & 6.15  & 7.56    & 9.58     & 17.39 & 1.57  & 0.79     & 4.36     & 5.70  \\
ell\_Grek & High & 1.86  & 2.19    & 1.78     & 2.97  & 0.75  & 0.78     & 1.74     & 3.95  \\
est\_Latn & High & 1.85  & 2.37    & 3.00     & 3.41  & 0.65  & 0.26     & 2.61     & 3.92  \\
fin\_Latn & High & 3.57  & 4.91    & 2.57     & 7.61  & 0.67  & 0.65     & 2.36     & 3.87  \\
fra\_Latn & High & 11.37 & 15.67   & 17.63    & 26.14 & 4.20  & 1.92     & 7.79     & 14.02 \\
fuv\_Latn & Low  & 1.45  & 1.36    & 3.17     & 2.09  & 0.95  & 0.81     & 3.33     & 3.52  \\
gle\_Latn & Low  & 1.96  & 1.74    & 3.20     & 3.33  & 1.05  & 0.77     & 2.97     & 3.92  \\
glg\_Latn & Low  & 3.55  & 5.17    & 5.38     & 9.34  & 2.54  & 2.01     & 7.56     & 7.78  \\
guj\_Gujr & Low  & 0.59  & 0.62    & 1.56     & 0.40  & 0.56  & 0.33     & 2.04     & 4.58  \\
hau\_Latn & Low  & 1.27  & 1.08    & 3.01     & 2.45  & 0.89  & 0.20     & 2.73     & 3.53  \\
heb\_Hebr & High & 1.48  & 1.91    & 2.10     & 3.09  & 0.35  & 0.28     & 1.69     & 3.63  \\
hin\_Deva & High & 2.50  & 2.65    & 1.53     & 4.09  & 0.66  & 0.45     & 1.92     & 7.59  \\
hrv\_Latn & High & 4.20  & 6.11    & 3.32     & 9.93  & 1.05  & 0.83     & 2.94     & 4.21  \\
hun\_Latn & High & 3.95  & 6.14    & 3.75     & 8.61  & 0.88  & 1.04     & 2.54     & 4.05  \\
hye\_Armn & Low  & 0.97  & 1.45    & 1.12     & 1.22  & 0.35  & 0.47     & 1.63     & 3.97  \\
ibo\_Latn & Low  & 0.90  & 1.12    & 2.62     & 2.16  & 0.98  & 0.73     & 2.92     & 3.60  \\
ind\_Latn & High & 7.20  & 11.31   & 3.84     & 17.97 & 1.97  & 0.85     & 4.98     & 11.31 \\
isl\_Latn & High & 1.90  & 1.90    & 2.93     & 4.01  & 0.91  & 0.96     & 2.83     & 4.21  \\
ita\_Latn & High & 5.75  & 8.00    & 9.88     & 15.04 & 1.85  & 0.94     & 3.51     & 6.33  \\
jav\_Latn & Low  & 1.81  & 2.04    & 3.04     & 4.30  & 0.85  & 0.49     & 3.11     & 4.29  \\
jpn\_Jpan & High & 0.02  & 0.22    & 0.04     & 0.05  & 0.03  & 0.00     & 0.04     & 2.51  \\
kam\_Latn & Low  & 1.15  & 0.89    & 2.89     & 2.46  & 0.83  & 0.54     & 2.91     & 3.87  \\
kan\_Knda & Low  & 0.43  & 0.33    & 1.50     & 0.56  & 0.65  & 0.05     & 2.26     & 4.13  \\
kat\_Geor & Low  & 1.01  & 0.86    & 1.86     & 2.44  & 0.36  & 0.33     & 2.03     & 3.69  \\
kaz\_Cyrl & High & 0.85  & 1.22    & 1.76     & 2.52  & 0.61  & 0.26     & 2.46     & 3.21  \\
khm\_Khmr & Low  & 0.60  & 0.00    & 0.72     & 0.03  & 0.51  & 0.18     & 1.26     & 3.15  \\
kir\_Cyrl & Low  & 1.16  & 1.04    & 1.91     & 2.31  & 0.53  & 0.19     & 2.26     & 3.53  \\
kor\_Hang & High & 2.44  & 3.63    & 2.08     & 4.11  & 0.42  & 0.37     & 2.13     & 3.50  \\
lao\_Laoo & Low  & 0.41  & 0.08    & 2.21     & 4.44  & 0.78  & 0.58     & 2.81     & 4.29  \\
lij\_Latn & Low  & 1.63  & 1.23    & 3.24     & 3.21  & 1.42  & 0.57     & 3.07     & 3.95  \\
lim\_Latn & Low  & 1.91  & 2.39    & 3.66     & 4.50  & 1.28  & 0.45     & 3.49     & 3.84  \\
lin\_Latn & Low  & 1.52  & 1.84    & 2.98     & 2.70  & 1.08  & 0.72     & 3.36     & 4.01  \\
lit\_Latn & High & 1.82  & 2.21    & 2.45     & 3.48  & 0.67  & 0.54     & 2.71     & 3.85  \\
ltz\_Latn & Low  & 1.70  & 2.29    & 2.99     & 3.27  & 0.59  & 0.63     & 2.76     & 4.15  \\
lug\_Latn & Low  & 1.34  & 0.79    & 3.42     & 3.21  & 1.00  & 0.50     & 3.03     & 4.11  \\
\midrule
Avg\_L    &      & 1.35  & 1.56    & 2.42     & \textbf{2.89}  & 0.78  & 0.47     & 2.59     & \textbf{3.97}  \\
Avg\_H    &      & 3.90  & 5.33    & 4.56     & \textbf{9.07}  & 1.20  & 0.82     & 3.12     & \textbf{5.79}  \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|rrrr|rrrr}
\toprule
\#Langs.             & Type   & LLaMA & \bxllama & \sftllama & \md    & BLOOM & \bxbloom & \sftbloom & \md    \\
\midrule
luo\_Latn & Low  & 1.27  & 0.61    & 2.73     & 2.43  & 0.95  & 0.45     & 2.12     & 3.93  \\
lvs\_Latn & High & 1.56  & 2.00    & 2.62     & 3.33  & 0.55  & 0.42     & 2.55     & 3.96  \\
mal\_Mlym & Low  & 0.68  & 0.71    & 1.94     & 1.48  & 0.64  & 0.53     & 2.41     & 3.58  \\
mar\_Deva & Low  & 1.20  & 1.47    & 1.63     & 2.06  & 0.59  & 0.33     & 2.22     & 4.09  \\
mkd\_Cyrl & High & 2.16  & 3.09    & 2.54     & 5.43  & 0.70  & 0.13     & 2.02     & 4.11  \\
mlt\_Latn & High & 1.85  & 1.81    & 3.34     & 3.82  & 0.98  & 0.57     & 3.40     & 3.65  \\
khk\_Cyrl & Low  & 0.47  & 0.02    & 2.16     & 1.61  & 0.46  & 0.25     & 1.99     & 3.63  \\
mri\_Latn & Low  & 1.84  & 2.54    & 1.95     & 4.19  & 1.02  & 0.68     & 2.50     & 4.04  \\
mya\_Mymr & Low  & 0.04  & 0.00    & 0.41     & 0.10  & 0.21  & 0.09     & 0.60     & 2.80  \\
nld\_Latn & High & 5.51  & 8.47    & 11.45    & 15.05 & 1.70  & 1.10     & 4.79     & 5.01  \\
nob\_Latn & Low  & 6.36  & 9.80    & 4.82     & 16.48 & 0.95  & 0.90     & 3.19     & 5.05  \\
npi\_Deva & Low  & 1.48  & 1.38    & 1.38     & 1.35  & 0.41  & 0.19     & 1.53     & 4.33  \\
nso\_Latn & Low  & 1.49  & 1.42    & 3.92     & 2.49  & 1.22  & 0.96     & 3.93     & 4.16  \\
nya\_Latn & Low  & 1.43  & 0.80    & 3.09     & 3.51  & 1.01  & 0.31     & 3.46     & 3.82  \\
oci\_Latn & Low  & 2.44  & 2.94    & 3.44     & 5.54  & 1.63  & 1.16     & 3.95     & 4.36  \\
gaz\_Latn & Low  & 0.66  & 0.43    & 2.34     & 2.37  & 0.60  & 0.38     & 2.16     & 3.53  \\
ory\_Orya & Low  & 0.19  & 0.35    & 0.91     & 0.45  & 0.49  & 0.20     & 1.52     & 4.37  \\
pan\_Guru & Low  & 0.59  & 0.84    & 1.36     & 0.54  & 0.47  & 0.13     & 1.49     & 3.05  \\
pes\_Arab & High & 2.06  & 2.20    & 2.08     & 3.19  & 0.50  & 0.44     & 1.94     & 3.43  \\
pol\_Latn & High & 3.85  & 4.78    & 4.46     & 7.36  & 0.72  & 0.85     & 2.79     & 4.24  \\
por\_Latn & High & 8.95  & 14.07   & 8.17     & 23.75 & 5.38  & 2.29     & 5.96     & 13.73 \\
pbt\_Arab & Low  & 0.69  & 1.61    & 1.66     & 1.78  & 0.52  & 0.20     & 1.66     & 3.47  \\
ron\_Latn & High & 6.57  & 9.57    & 12.30    & 14.97 & 1.09  & 0.94     & 3.67     & 4.61  \\
rus\_Cyrl & High & 4.80  & 8.05    & 9.55     & 13.63 & 0.70  & 0.66     & 2.74     & 5.62  \\
slk\_Latn & High & 2.92  & 3.45    & 2.95     & 5.29  & 0.87  & 0.79     & 2.77     & 4.31  \\
sna\_Latn & Low  & 1.17  & 1.38    & 3.35     & 2.94  & 0.83  & 0.61     & 1.98     & 3.82  \\
snd\_Arab & Low  & 0.44  & 1.58    & 1.53     & 1.27  & 0.53  & 0.18     & 2.08     & 3.13  \\
som\_Latn & Low  & 1.44  & 1.44    & 2.69     & 2.59  & 0.88  & 0.71     & 3.11     & 3.92  \\
spa\_Latn & High & 7.81  & 8.80    & 12.14    & 16.00 & 3.46  & 2.72     & 5.66     & 9.92  \\
srp\_Cyrl & Low  & 3.82  & 7.04    & 2.40     & 7.95  & 0.57  & 0.49     & 2.38     & 4.16  \\
swe\_Latn & High & 7.86  & 9.20    & 13.39    & 19.23 & 0.80  & 0.78     & 3.46     & 4.81  \\
swh\_Latn & High & 1.35  & 1.37    & 2.97     & 3.36  & 0.78  & 0.65     & 3.16     & 5.15  \\
tam\_Taml & Low  & 0.45  & 0.98    & 1.45     & 1.82  & 0.69  & 0.20     & 2.55     & 4.70  \\
tel\_Telu & Low  & 0.20  & 0.22    & 1.64     & 0.83  & 0.74  & 0.54     & 2.75     & 3.33  \\
tgk\_Cyrl & Low  & 0.68  & 0.22    & 2.17     & 1.54  & 0.34  & 0.20     & 2.14     & 3.59  \\
tgl\_Latn & High & 4.31  & 5.28    & 6.21     & 8.15  & 1.19  & 1.21     & 4.09     & 4.73  \\
tha\_Thai & High & 0.93  & 0.80    & 0.54     & 1.92  & 0.29  & 0.06     & 0.93     & 3.18  \\
tur\_Latn & High & 2.06  & 2.67    & 2.85     & 3.47  & 0.74  & 0.61     & 2.74     & 3.92  \\
ukr\_Cyrl & High & 3.88  & 5.91    & 3.01     & 12.10 & 0.56  & 1.05     & 2.25     & 4.25  \\
umb\_Latn & Low  & 1.22  & 1.04    & 2.51     & 2.42  & 0.67  & 0.57     & 2.51     & 3.22  \\
urd\_Arab & Low  & 1.69  & 1.64    & 1.11     & 2.26  & 0.25  & 0.18     & 0.80     & 5.62  \\
uzn\_Latn & High & 0.95  & 1.33    & 2.31     & 2.66  & 0.53  & 0.50     & 2.20     & 3.59  \\
vie\_Latn & High & 7.49  & 11.59   & 2.55     & 11.83 & 1.93  & 1.09     & 3.66     & 14.71 \\
wol\_Latn & Low  & 1.46  & 1.18    & 2.17     & 2.01  & 0.64  & 0.14     & 2.67     & 3.71  \\
xho\_Latn & High & 1.12  & 1.64    & 2.91     & 2.80  & 0.73  & 0.59     & 2.77     & 3.95  \\
yor\_Latn & Low  & 0.76  & 0.71    & 2.51     & 2.43  & 0.89  & 0.68     & 2.92     & 3.49  \\
zho\_Hans & High & 8.22  & 11.32   & 0.99     & 15.38 & 1.83  & 1.17     & 6.14     & 12.24 \\
zho\_Hant & High & 4.16  & 7.41    & 0.73     & 13.36 & 0.82  & 0.64     & 2.44     & 7.41  \\
zsm\_Latn & High & 4.23  & 5.11    & 3.82     & 11.95 & 1.19  & 1.02     & 4.87     & 8.52  \\
zul\_Latn & High & 0.91  & 1.31    & 2.53     & 2.55  & 0.77  & 0.59     & 2.81     & 3.50  \\
\midrule
Avg\_L    &      & 1.35  & 1.56    & 2.42     & \textbf{2.89}  & 0.78  & 0.47     & 2.59     & \textbf{3.97}  \\
Avg\_H    &      & 3.90  & 5.33    & 4.56     & \textbf{9.07}  & 1.20  & 0.82     & 3.12     & \textbf{5.79}  \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|rrrr|rrrr}
\toprule
\#Langs.             & Type   & LLaMA & \bxllama & \sftllama & \md    & BLOOM & \bxbloom & \sftbloom & \md    \\
\midrule
amh\_Ethi & Low  & 1.00  & 0.57    & 1.29     & 1.83  & 0.20  & 0.34     & 1.84     & 0.66  \\
arb\_Arab & High & 3.19  & 1.08    & 3.16     & 10.80 & 2.89  & 3.37     & 3.18     & 14.78 \\
asm\_Beng & Low  & 1.41  & 0.34    & 1.17     & 2.29  & 0.62  & 2.89     & 2.96     & 5.32  \\
ast\_Latn & Low  & 5.38  & 2.17    & 11.02    & 21.11 & 1.46  & 3.64     & 4.98     & 15.45 \\
azj\_Latn & Low  & 1.71  & 1.86    & 1.88     & 3.79  & 1.14  & 1.76     & 1.19     & 2.32  \\
bel\_Cyrl & Low  & 2.39  & 1.53    & 1.87     & 6.32  & 1.18  & 1.72     & 1.51     & 1.71  \\
ben\_Beng & High & 1.65  & 0.44    & 1.23     & 3.13  & 0.89  & 2.28     & 3.56     & 12.00 \\
bos\_Latn & High & 7.33  & 1.78    & 8.68     & 25.84 & 1.16  & 2.06     & 1.78     & 5.19  \\
bul\_Cyrl & High & 7.13  & 1.36    & 14.65    & 25.71 & 0.98  & 1.64     & 2.14     & 5.16  \\
cat\_Latn & High & 8.93  & 1.63    & 18.66    & 31.92 & 2.33  & 2.52     & 3.75     & 20.24 \\
ceb\_Latn & Low  & 2.55  & 2.57    & 2.99     & 8.96  & 1.72  & 2.03     & 2.28     & 4.14  \\
ces\_Latn & High & 7.28  & 2.41    & 8.50     & 26.21 & 1.28  & 2.01     & 2.21     & 5.02  \\
ckb\_Arab & Low  & 1.26  & 1.16    & 1.22     & 2.27  & 0.46  & 1.27     & 1.09     & 1.60  \\
cym\_Latn & Low  & 1.60  & 2.00    & 1.37     & 5.90  & 1.36  & 1.91     & 1.72     & 1.89  \\
dan\_Latn & High & 9.61  & 1.78    & 14.79    & 31.44 & 1.09  & 2.85     & 3.80     & 6.07  \\
deu\_Latn & High & 9.12  & 1.59    & 15.03    & 31.77 & 1.73  & 3.47     & 5.19     & 12.29 \\
ell\_Grek & High & 2.54  & 1.11    & 2.64     & 11.13 & 1.43  & 1.61     & 1.55     & 2.35  \\
est\_Latn & High & 1.89  & 1.89    & 3.10     & 6.07  & 1.13  & 2.01     & 1.34     & 2.52  \\
fin\_Latn & High & 4.71  & 1.81    & 4.20     & 21.15 & 1.29  & 1.82     & 1.23     & 2.77  \\
fra\_Latn & High & 9.94  & 2.32    & 19.79    & 34.70 & 4.34  & 3.54     & 3.63     & 22.52 \\
fuv\_Latn & Low  & 1.45  & 1.60    & 1.96     & 2.69  & 1.43  & 2.39     & 1.41     & 2.45  \\
gle\_Latn & Low  & 1.79  & 1.71    & 1.88     & 5.73  & 1.17  & 1.40     & 1.62     & 2.36  \\
glg\_Latn & Low  & 7.81  & 1.73    & 13.62    & 24.74 & 0.98  & 2.36     & 4.61     & 10.76 \\
guj\_Gujr & Low  & 0.93  & 0.24    & 1.08     & 1.92  & 0.61  & 2.05     & 2.39     & 11.12 \\
hau\_Latn & Low  & 1.48  & 1.75    & 1.84     & 2.98  & 0.76  & 1.86     & 1.40     & 2.33  \\
heb\_Hebr & High & 2.06  & 1.09    & 3.77     & 7.70  & 1.34  & 1.78     & 1.08     & 3.89  \\
hin\_Deva & High & 1.95  & 0.92    & 1.32     & 7.16  & 1.91  & 1.93     & 4.21     & 14.65 \\
hrv\_Latn & High & 6.64  & 1.57    & 9.55     & 24.46 & 1.13  & 2.02     & 2.09     & 4.56  \\
hun\_Latn & High & 5.49  & 1.80    & 7.37     & 20.07 & 1.24  & 1.80     & 1.50     & 2.60  \\
hye\_Armn & Low  & 1.21  & 0.77    & 1.13     & 2.20  & 0.06  & 1.13     & 1.15     & 1.38  \\
ibo\_Latn & Low  & 1.82  & 1.77    & 2.72     & 2.42  & 0.85  & 1.57     & 1.65     & 2.81  \\
ind\_Latn & High & 6.88  & 2.07    & 4.08     & 25.75 & 2.43  & 2.64     & 4.86     & 19.78 \\
isl\_Latn & High & 2.05  & 1.97    & 2.37     & 7.00  & 1.30  & 2.16     & 1.65     & 2.43  \\
ita\_Latn & High & 8.32  & 1.55    & 14.56    & 24.42 & 2.47  & 2.00     & 5.27     & 11.75 \\
jav\_Latn & Low  & 2.10  & 1.75    & 1.88     & 4.11  & 1.04  & 1.80     & 2.36     & 3.50  \\
jpn\_Jpan & High & 4.34  & 0.71    & 3.19     & 13.33 & 0.77  & 1.25     & 2.31     & 5.66  \\
kam\_Latn & Low  & 1.43  & 1.37    & 2.25     & 2.64  & 1.28  & 2.45     & 1.49     & 1.99  \\
kan\_Knda & Low  & 1.10  & 0.44    & 1.14     & 1.88  & 0.47  & 2.71     & 2.86     & 6.65  \\
kat\_Geor & Low  & 1.59  & 1.07    & 2.16     & 3.25  & 0.34  & 1.22     & 1.71     & 1.89  \\
kaz\_Cyrl & High & 1.48  & 1.67    & 2.30     & 3.43  & 1.40  & 2.00     & 1.30     & 2.32  \\
khm\_Khmr & Low  & 1.13  & 0.09    & 0.89     & 2.38  & 0.37  & 0.46     & 1.58     & 2.07  \\
kir\_Cyrl & Low  & 1.40  & 1.53    & 1.87     & 3.18  & 1.11  & 1.81     & 1.29     & 1.69  \\
kor\_Hang & High & 3.77  & 1.97    & 2.70     & 13.67 & 1.12  & 1.88     & 1.66     & 3.86  \\
lao\_Laoo & Low  & 0.89  & 0.05    & 1.45     & 2.75  & 0.23  & 0.31     & 0.87     & 1.84  \\
lij\_Latn & Low  & 2.76  & 1.80    & 4.54     & 9.48  & 1.17  & 2.50     & 3.41     & 4.96  \\
lim\_Latn & Low  & 3.85  & 2.77    & 4.56     & 13.07 & 1.17  & 2.99     & 2.81     & 4.00  \\
lin\_Latn & Low  & 1.67  & 1.46    & 1.42     & 3.21  & 0.87  & 1.47     & 1.40     & 2.28  \\
lit\_Latn & High & 1.80  & 2.01    & 3.31     & 5.93  & 1.01  & 1.73     & 1.48     & 2.81  \\
ltz\_Latn & Low  & 3.01  & 1.79    & 3.07     & 8.00  & 1.17  & 2.15     & 2.26     & 2.11  \\
lug\_Latn & Low  & 1.57  & 1.98    & 1.67     & 2.97  & 1.30  & 2.35     & 1.37     & 2.46  \\
\midrule
Avg\_L    &      & 2.11  & 1.37    & 2.71     & \textbf{5.64}  & 0.99  & 1.95     & 2.05     & \textbf{4.22}  \\
Avg\_H    &      & 4.95  & 1.61    & 7.29     & \textbf{16.98} & 1.49  & 2.33     & 2.56     & \textbf{7.68}  \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|rrrr|rrrr}
\toprule
\#Langs.             & Type   & LLaMA & \bxllama & \sftllama & \md    & BLOOM & \bxbloom & \sftbloom & \md    \\
\midrule
luo\_Latn & Low  & 1.37  & 1.42    & 1.59     & 2.64  & 1.21  & 2.32     & 1.32     & 2.16  \\
lvs\_Latn & High & 1.90  & 1.67    & 3.67     & 4.36  & 0.91  & 1.81     & 1.34     & 3.31  \\
mal\_Mlym & Low  & 1.40  & 1.04    & 1.20     & 2.10  & 0.62  & 2.68     & 2.94     & 6.26  \\
mar\_Deva & Low  & 1.57  & 1.18    & 1.18     & 3.09  & 0.99  & 2.33     & 2.64     & 10.29 \\
mkd\_Cyrl & High & 4.91  & 1.61    & 10.99    & 18.43 & 0.89  & 1.62     & 2.24     & 3.59  \\
mlt\_Latn & High & 2.20  & 2.55    & 2.95     & 6.69  & 1.56  & 2.86     & 2.05     & 2.60  \\
khk\_Cyrl & Low  & 1.28  & 1.61    & 1.77     & 2.27  & 1.04  & 1.71     & 1.31     & 1.84  \\
mri\_Latn & Low  & 1.54  & 1.41    & 1.58     & 3.74  & 0.93  & 1.37     & 1.46     & 2.59  \\
mya\_Mymr & Low  & 1.04  & 0.25    & 1.18     & 1.76  & 0.70  & 0.09     & 0.89     & 0.79  \\
nld\_Latn & High & 6.27  & 1.98    & 12.48    & 23.54 & 1.49  & 2.70     & 3.70     & 6.17  \\
nob\_Latn & Low  & 8.83  & 2.14    & 8.71     & 31.52 & 1.28  & 2.51     & 3.41     & 4.41  \\
npi\_Deva & Low  & 1.61  & 1.25    & 1.24     & 3.53  & 0.52  & 1.67     & 2.80     & 10.97 \\
nso\_Latn & Low  & 1.75  & 2.50    & 2.15     & 4.51  & 1.28  & 1.97     & 1.80     & 3.21  \\
nya\_Latn & Low  & 1.50  & 1.62    & 1.80     & 3.00  & 1.70  & 2.55     & 1.70     & 2.73  \\
oci\_Latn & Low  & 6.98  & 1.89    & 10.30    & 23.03 & 2.39  & 3.12     & 5.93     & 11.08 \\
gaz\_Latn & Low  & 1.24  & 1.58    & 1.35     & 1.86  & 1.06  & 1.79     & 1.09     & 1.60  \\
ory\_Orya & Low  & 1.03  & 0.17    & 0.98     & 1.88  & 0.90  & 2.43     & 2.43     & 6.94  \\
pan\_Guru & Low  & 1.11  & 0.24    & 1.15     & 1.93  & 0.94  & 2.28     & 1.99     & 9.02  \\
pes\_Arab & High & 2.41  & 0.87    & 2.34     & 7.21  & 0.84  & 1.65     & 1.53     & 4.86  \\
pol\_Latn & High & 6.23  & 1.77    & 7.55     & 18.86 & 1.28  & 2.08     & 2.02     & 4.79  \\
por\_Latn & High & 9.61  & 2.03    & 20.51    & 35.16 & 2.61  & 2.46     & 4.29     & 25.06 \\
pbt\_Arab & Low  & 1.37  & 1.13    & 1.72     & 2.64  & 0.66  & 0.92     & 0.58     & 2.20  \\
ron\_Latn & High & 7.99  & 1.83    & 12.34    & 29.17 & 1.50  & 2.22     & 3.72     & 5.27  \\
rus\_Cyrl & High & 7.71  & 1.52    & 9.83     & 24.94 & 1.39  & 1.70     & 2.43     & 8.95  \\
slk\_Latn & High & 5.94  & 1.88    & 5.57     & 20.97 & 1.14  & 2.12     & 2.22     & 3.00  \\
sna\_Latn & Low  & 1.84  & 2.01    & 1.86     & 3.48  & 1.27  & 2.18     & 1.64     & 2.26  \\
snd\_Arab & Low  & 1.21  & 1.70    & 1.25     & 2.38  & 0.40  & 1.28     & 1.03     & 2.00  \\
som\_Latn & Low  & 1.61  & 1.57    & 1.86     & 3.08  & 1.00  & 2.30     & 1.33     & 2.37  \\
spa\_Latn & High & 6.97  & 1.56    & 15.30    & 23.22 & 1.15  & 1.59     & 2.18     & 14.17 \\
srp\_Cyrl & Low  & 7.30  & 1.63    & 16.41    & 28.93 & 1.11  & 1.83     & 1.65     & 4.76  \\
swe\_Latn & High & 9.82  & 1.91    & 20.49    & 32.88 & 1.15  & 2.78     & 3.05     & 7.62  \\
swh\_Latn & High & 1.41  & 1.71    & 2.99     & 4.09  & 1.15  & 2.36     & 2.65     & 11.32 \\
tam\_Taml & Low  & 1.50  & 0.91    & 1.28     & 2.23  & 0.66  & 3.24     & 2.94     & 9.13  \\
tel\_Telu & Low  & 1.02  & 0.44    & 1.30     & 1.94  & 1.19  & 1.74     & 3.28     & 8.42  \\
tgk\_Cyrl & Low  & 1.34  & 1.57    & 1.38     & 2.63  & 1.25  & 1.58     & 1.31     & 1.71  \\
tgl\_Latn & High & 3.18  & 1.89    & 6.26     & 14.34 & 1.46  & 1.78     & 2.18     & 3.97  \\
tha\_Thai & High & 1.62  & 0.16    & 1.27     & 4.15  & 0.64  & 0.41     & 1.61     & 2.81  \\
tur\_Latn & High & 2.72  & 2.14    & 2.86     & 11.36 & 1.24  & 1.94     & 1.31     & 2.63  \\
ukr\_Cyrl & High & 7.43  & 1.47    & 13.18    & 26.37 & 1.21  & 1.73     & 1.91     & 6.43  \\
umb\_Latn & Low  & 1.31  & 1.78    & 1.50     & 3.00  & 1.10  & 2.12     & 1.34     & 2.35  \\
urd\_Arab & Low  & 1.50  & 0.63    & 1.18     & 3.53  & 1.37  & 3.02     & 3.73     & 6.92  \\
uzn\_Latn & High & 1.50  & 1.55    & 1.68     & 2.76  & 1.13  & 1.75     & 1.27     & 2.15  \\
vie\_Latn & High & 5.17  & 2.00    & 2.41     & 18.55 & 2.39  & 3.29     & 4.51     & 15.24 \\
wol\_Latn & Low  & 1.71  & 1.39    & 1.54     & 3.45  & 1.08  & 2.25     & 1.31     & 1.90  \\
xho\_Latn & High & 1.78  & 1.99    & 2.76     & 2.87  & 1.06  & 1.97     & 1.41     & 2.27  \\
yor\_Latn & Low  & 1.32  & 1.70    & 2.08     & 2.82  & 1.08  & 1.58     & 1.58     & 3.75  \\
zho\_Hans & High & 5.72  & 0.67    & 4.90     & 15.66 & 1.86  & 5.29     & 3.05     & 10.66 \\
zho\_Hant & High & 5.57  & 0.64    & 4.36     & 15.21 & 1.88  & 7.02     & 3.10     & 11.18 \\
zsm\_Latn & High & 5.27  & 2.22    & 4.43     & 21.53 & 2.88  & 4.62     & 4.78     & 15.45 \\
zul\_Latn & High & 1.40  & 1.73    & 2.46     & 2.72  & 0.79  & 1.43     & 1.14     & 2.03  \\
\midrule
Avg\_L    &      & 2.11  & 1.37    & 2.71     & \textbf{5.64}  & 0.99  & 1.95     & 2.05     & \textbf{4.22}  \\
Avg\_H    &      & 4.95  & 1.61    & 7.29     & \textbf{16.98} & 1.49  & 2.33     & 2.56     & \textbf{7.68}  \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|rrrr|rrrr}
\toprule
\#Langs.             & Type   & LLaMA & \bxllama & \sftllama & \md    & BLOOM & \bxbloom & \sftbloom & \md    \\
\midrule
amh\_Ethi & Low  & 0.22  & 0.52    & 0.28     & 0.26  & 0.41  & 0.20     & 0.44     & 0.54  \\
arb\_Arab & High & 2.29  & 1.44    & 2.31     & 2.45  & 1.33  & 2.02     & 5.09     & 6.10  \\
asm\_Beng & Low  & 0.39  & 9.90    & 7.68     & 6.76  & 2.31  & 3.51     & 2.26     & 0.72  \\
ast\_Latn & Low  & 5.54  & 5.10    & 8.76     & 1.82  & 6.09  & 4.66     & 7.12     & 1.94  \\
azj\_Latn & Low  & 5.44  & 6.17    & 4.25     & 6.15  & 9.03  & 6.62     & 1.15     & 9.84  \\
bel\_Cyrl & Low  & 1.35  & 1.48    & 1.31     & 1.56  & 1.20  & 1.41     & 1.83     & 1.47  \\
ben\_Beng & High & 0.88  & 0.98    & 0.93     & 0.75  & 1.30  & 0.84     & 2.98     & 3.15  \\
bos\_Latn & High & 4.35  & 1.72    & 3.31     & 8.17  & 0.88  & 1.15     & 2.64     & 2.00  \\
bul\_Cyrl & High & 7.17  & 2.65    & 5.46     & 12.28 & 1.36  & 1.27     & 2.11     & 2.07  \\
cat\_Latn & High & 9.88  & 2.77    & 7.52     & 12.65 & 5.90  & 4.70     & 4.61     & 15.89 \\
ceb\_Latn & Low  & 3.55  & 3.75    & 2.69     & 3.47  & 2.22  & 1.39     & 3.69     & 2.67  \\
ces\_Latn & High & 5.36  & 2.68    & 4.21     & 9.54  & 1.26  & 0.86     & 2.27     & 1.70  \\
ckb\_Arab & Low  & 8.78  & 6.13    & 5.77     & 6.64  & 9.10  & 3.24     & 5.05     & 7.32  \\
cym\_Latn & Low  & 1.92  & 1.58    & 1.28     & 1.39  & 1.93  & 1.13     & 2.20     & 1.45  \\
dan\_Latn & High & 8.30  & 5.20    & 7.88     & 20.46 & 1.41  & 1.28     & 2.74     & 3.39  \\
deu\_Latn & High & 5.84  & 4.50    & 5.58     & 16.15 & 2.08  & 1.57     & 4.09     & 4.58  \\
ell\_Grek & High & 2.51  & 1.73    & 1.98     & 2.65  & 1.48  & 1.46     & 1.57     & 1.80  \\
est\_Latn & High & 1.68  & 2.00    & 1.23     & 1.99  & 1.11  & 0.31     & 2.49     & 1.68  \\
fin\_Latn & High & 3.88  & 2.27    & 2.93     & 7.00  & 1.06  & 1.01     & 2.06     & 1.45  \\
fra\_Latn & High & 7.55  & 2.44    & 11.70    & 26.58 & 5.78  & 6.66     & 16.54    & 18.91 \\
fuv\_Latn & Low  & 5.85  & 5.96    & 3.68     & 7.74  & 3.92  & 5.65     & 2.02     & 5.68  \\
gle\_Latn & Low  & 1.98  & 1.41    & 1.48     & 1.67  & 1.65  & 0.78     & 2.38     & 1.68  \\
glg\_Latn & Low  & 5.28  & 3.16    & 3.54     & 7.41  & 2.42  & 2.39     & 8.09     & 6.21  \\
guj\_Gujr & Low  & 0.47  & 0.02    & 0.57     & 0.62  & 2.60  & 0.57     & 2.91     & 2.26  \\
hau\_Latn & Low  & 2.09  & 1.28    & 1.55     & 1.47  & 1.24  & 0.87     & 1.86     & 1.76  \\
heb\_Hebr & High & 2.20  & 1.72    & 1.51     & 2.33  & 1.36  & 0.64     & 1.59     & 1.55  \\
hin\_Deva & High & 2.47  & 1.56    & 2.74     & 3.70  & 2.11  & 1.81     & 4.04     & 6.07  \\
hrv\_Latn & High & 3.61  & 2.58    & 4.01     & 9.36  & 1.04  & 0.71     & 2.67     & 1.97  \\
hun\_Latn & High & 5.93  & 2.00    & 3.70     & 8.26  & 1.32  & 1.18     & 1.63     & 1.77  \\
hye\_Armn & Low  & 1.48  & 0.95    & 0.81     & 1.22  & 1.27  & 0.41     & 0.93     & 1.47  \\
ibo\_Latn & Low  & 2.03  & 1.42    & 1.29     & 1.23  & 1.40  & 0.56     & 1.87     & 1.02  \\
ind\_Latn & High & 10.54 & 2.72    & 6.56     & 12.96 & 5.45  & 3.77     & 8.63     & 14.36 \\
isl\_Latn & High & 1.95  & 1.96    & 1.74     & 2.63  & 1.57  & 1.14     & 2.19     & 1.90  \\
ita\_Latn & High & 7.99  & 4.43    & 7.03     & 14.13 & 2.27  & 1.93     & 6.57     & 5.38  \\
jav\_Latn & Low  & 2.28  & 1.34    & 1.54     & 2.23  & 0.75  & 0.53     & 1.96     & 1.64  \\
jpn\_Jpan & High & 0.00  & 0.03    & 0.03     & 0.21  & 0.02  & 0.05     & 0.01     & 0.26  \\
kam\_Latn & Low  & 3.33  & 1.67    & 4.50     & 8.90  & 9.15  & 3.33     & 6.67     & 7.02  \\
kan\_Knda & Low  & 0.04  & 0.12    & 0.49     & 0.77  & 1.38  & 0.49     & 2.48     & 2.99  \\
kat\_Geor & Low  & 1.38  & 1.84    & 1.20     & 2.00  & 1.24  & 0.62     & 1.99     & 1.52  \\
kaz\_Cyrl & High & 1.63  & 2.06    & 1.11     & 1.07  & 1.51  & 1.20     & 2.36     & 1.40  \\
khm\_Khmr & Low  & 0.16  & 0.06    & 0.27     & 0.50  & 0.02  & 0.57     & 0.11     & 0.04  \\
kir\_Cyrl & Low  & 1.54  & 1.46    & 0.98     & 0.85  & 1.36  & 0.92     & 1.99     & 1.17  \\
kor\_Hang & High & 3.06  & 2.34    & 2.20     & 2.78  & 0.94  & 0.83     & 1.96     & 1.32  \\
lao\_Laoo & Low  & 0.00  & 1.42    & 0.82     & 1.21  & 0.38  & 0.89     & 1.62     & 0.04  \\
lij\_Latn & Low  & 5.70  & 3.32    & 4.82     & 1.95  & 4.72  & 3.50     & 6.06     & 1.27  \\
lim\_Latn & Low  & 3.40  & 8.23    & 2.48     & 5.81  & 4.57  & 6.13     & 0.33     & 9.33  \\
lin\_Latn & Low  & 6.67  & 2.73    & 9.36     & 9.64  & 2.29  & 0.36     & 3.36     & 4.14  \\
lit\_Latn & High & 1.95  & 2.33    & 1.39     & 2.55  & 1.30  & 1.04     & 2.32     & 1.62  \\
ltz\_Latn & Low  & 2.09  & 1.53    & 1.34     & 1.36  & 1.21  & 0.89     & 1.78     & 1.63  \\
lug\_Latn & Low  & 3.94  & 7.60    & 1.36     & 3.66  & 2.49  & 7.97     & 1.43     & 6.02  \\
\midrule
Avg\_L    &      & 3.07  & 2.69    & 3.13     & \textbf{3.27}  & 2.54  & 2.14     & 3.12     & \textbf{3.02}  \\
Avg\_H    &      & 4.95  & 2.38    & 3.93     & \textbf{8.09}  & 2.04  & 1.74     & 3.79     & \textbf{4.71}  \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|rrrr|rrrr}
\toprule
\#Langs.             & Type   & LLaMA & \bxllama & \sftllama & \md    & BLOOM & \bxbloom & \sftbloom & \md    \\
\midrule
luo\_Latn & Low  & 0.83  & 2.48    & 8.55     & 2.32  & 3.56  & 2.09     & 3.15     & 6.90  \\
lvs\_Latn & High & 1.94  & 1.69    & 1.49     & 2.14  & 1.17  & 0.94     & 2.14     & 1.61  \\
mal\_Mlym & Low  & 0.28  & 2.07    & 1.74     & 1.32  & 0.90  & 0.77     & 1.86     & 1.42  \\
mar\_Deva & Low  & 1.25  & 1.59    & 1.59     & 1.57  & 0.98  & 0.69     & 2.12     & 3.01  \\
mkd\_Cyrl & High & 2.38  & 2.01    & 2.07     & 5.07  & 1.15  & 1.12     & 2.18     & 1.83  \\
mlt\_Latn & High & 1.63  & 2.48    & 1.41     & 3.03  & 1.76  & 1.11     & 2.15     & 1.80  \\
khk\_Cyrl & Low  & 1.60  & 1.21    & 0.79     & 0.99  & 1.22  & 0.96     & 1.83     & 1.14  \\
mri\_Latn & Low  & 2.15  & 1.27    & 1.59     & 2.57  & 1.87  & 0.98     & 1.79     & 2.00  \\
mya\_Mymr & Low  & 5.94  & 2.67    & 9.24     & 0.68  & 8.26  & 9.09     & 4.95     & 3.47  \\
nld\_Latn & High & 6.83  & 7.46    & 5.46     & 13.88 & 1.41  & 1.00     & 3.60     & 3.71  \\
nob\_Latn & Low  & 6.94  & 3.99    & 6.77     & 15.90 & 1.17  & 0.71     & 2.30     & 2.73  \\
npi\_Deva & Low  & 1.53  & 0.49    & 1.06     & 1.13  & 0.55  & 1.04     & 2.08     & 1.29  \\
nso\_Latn & Low  & 1.91  & 5.76    & 8.40     & 8.99  & 9.24  & 0.88     & 2.62     & 2.71  \\
nya\_Latn & Low  & 6.44  & 2.46    & 4.86     & 2.42  & 0.71  & 1.71     & 8.48     & 1.86  \\
oci\_Latn & Low  & 6.52  & 0.48    & 8.50     & 6.87  & 4.25  & 8.06     & 9.81     & 7.93  \\
gaz\_Latn & Low  & 8.05  & 9.87    & 7.30     & 1.65  & 4.16  & 5.53     & 7.56     & 6.30  \\
ory\_Orya & Low  & 0.37  & 0.02    & 0.33     & 0.67  & 0.92  & 0.14     & 1.52     & 1.47  \\
pan\_Guru & Low  & 8.86  & 6.16    & 5.57     & 8.52  & 2.92  & 1.25     & 7.94     & 8.46  \\
pes\_Arab & High & 2.22  & 2.11    & 2.00     & 2.42  & 0.72  & 0.60     & 2.26     & 1.23  \\
pol\_Latn & High & 3.86  & 2.70    & 4.44     & 7.60  & 1.35  & 0.84     & 1.80     & 1.62  \\
por\_Latn & High & 14.20 & 3.15    & 9.29     & 20.82 & 10.32 & 5.81     & 6.54     & 18.79 \\
pbt\_Arab & Low  & 1.79  & 1.06    & 1.13     & 1.37  & 1.40  & 1.30     & 1.41     & 1.60  \\
ron\_Latn & High & 10.12 & 5.96    & 6.47     & 13.76 & 1.24  & 1.46     & 3.31     & 2.60  \\
rus\_Cyrl & High & 6.22  & 2.39    & 4.60     & 13.73 & 1.73  & 2.00     & 2.47     & 3.35  \\
slk\_Latn & High & 2.73  & 1.88    & 2.94     & 5.23  & 1.09  & 0.73     & 1.45     & 1.84  \\
sna\_Latn & Low  & 1.93  & 1.56    & 1.53     & 1.25  & 1.79  & 1.21     & 2.13     & 1.82  \\
snd\_Arab & Low  & 1.74  & 1.21    & 1.10     & 1.20  & 1.20  & 1.02     & 1.68     & 1.05  \\
som\_Latn & Low  & 1.56  & 1.53    & 1.51     & 1.20  & 1.58  & 0.75     & 1.86     & 2.08  \\
spa\_Latn & High & 9.86  & 2.37    & 7.59     & 15.00 & 3.22  & 5.04     & 4.54     & 10.77 \\
srp\_Cyrl & Low  & 5.36  & 1.70    & 3.89     & 13.96 & 1.29  & 0.84     & 1.56     & 1.86  \\
swe\_Latn & High & 11.83 & 3.42    & 7.02     & 20.70 & 0.95  & 0.71     & 4.46     & 2.40  \\
swh\_Latn & High & 1.39  & 1.54    & 1.39     & 1.95  & 1.31  & 0.93     & 3.20     & 3.23  \\
tam\_Taml & Low  & 1.76  & 1.71    & 1.11     & 1.38  & 1.31  & 1.02     & 2.64     & 2.66  \\
tel\_Telu & Low  & 0.14  & 0.51    & 0.72     & 0.82  & 1.54  & 0.94     & 2.84     & 2.44  \\
tgk\_Cyrl & Low  & 1.38  & 1.43    & 0.96     & 1.13  & 1.43  & 1.16     & 1.51     & 1.95  \\
tgl\_Latn & High & 6.43  & 4.28    & 3.88     & 5.05  & 9.30  & 9.19     & 7.14     & 8.34  \\
tha\_Thai & High & 0.81  & 0.28    & 0.97     & 1.47  & 0.56  & 0.20     & 0.07     & 0.66  \\
tur\_Latn & High & 2.00  & 2.43    & 1.79     & 3.12  & 1.14  & 0.62     & 2.68     & 1.75  \\
ukr\_Cyrl & High & 5.63  & 2.12    & 4.87     & 11.76 & 1.37  & 0.92     & 2.26     & 2.39  \\
umb\_Latn & Low  & 4.40  & 4.92    & 1.14     & 1.54  & 2.62  & 8.02     & 8.62     & 5.69  \\
urd\_Arab & Low  & 1.58  & 0.75    & 1.25     & 1.63  & 1.26  & 1.13     & 1.90     & 3.68  \\
uzn\_Latn & High & 1.17  & 1.35    & 1.04     & 0.99  & 1.00  & 0.83     & 1.89     & 1.39  \\
vie\_Latn & High & 10.90 & 1.72    & 7.86     & 11.97 & 3.79  & 1.35     & 9.22     & 15.66 \\
wol\_Latn & Low  & 9.46  & 3.83    & 9.78     & 2.14  & 1.34  & 1.87     & 5.58     & 1.15  \\
xho\_Latn & High & 1.77  & 1.42    & 1.43     & 1.16  & 1.57  & 0.54     & 1.98     & 1.19  \\
yor\_Latn & Low  & 1.83  & 1.79    & 1.17     & 1.83  & 0.75  & 0.53     & 1.81     & 0.80  \\
zho\_Hans & High & 11.90 & 0.56    & 8.36     & 14.29 & 1.94  & 3.39     & 16.12    & 15.27 \\
zho\_Hant & High & 6.94  & 0.75    & 6.30     & 14.95 & 1.26  & 2.67     & 8.12     & 11.62 \\
zsm\_Latn & High & 6.81  & 1.70    & 3.63     & 8.30  & 1.56  & 1.63     & 3.72     & 7.10  \\
zul\_Latn & High & 1.83  & 1.78    & 1.22     & 1.03  & 0.99  & 0.66     & 1.87     & 1.12  \\
\midrule
Avg\_L    &      & 3.07  & 2.69    & 3.13     & \textbf{3.27}  & 2.54  & 2.14     & 3.12     & \textbf{3.02}  \\
Avg\_H    &      & 4.95  & 2.38    & 3.93     & \textbf{8.09}  & 2.04  & 1.74     & 3.79     & \textbf{4.71}  \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|rrrr|rrrr}
\toprule
\#Langs.             & Type   & LLaMA & \bxllama & \sftllama & \md    & BLOOM & \bxbloom & \sftbloom & \md    \\
\midrule
amh\_Ethi & Low  & 0.15  & 0.14    & 1.22     & 1.60  & 1.84  & 0.12     & 0.24     & 1.33  \\
arb\_Arab & High & 2.11  & 2.85    & 6.54     & 6.83  & 3.18  & 3.00     & 4.05     & 16.75 \\
asm\_Beng & Low  & 3.26  & 5.08    & 6.03     & 1.76  & 2.96  & 2.75     & 0.35     & 0.63  \\
ast\_Latn & Low  & 2.90  & 6.78    & 1.15     & 2.12  & 4.98  & 4.19     & 3.48     & 2.60  \\
azj\_Latn & Low  & 1.99  & 8.30    & 1.78     & 6.29  & 1.19  & 0.61     & 5.60     & 0.84  \\
bel\_Cyrl & Low  & 1.78  & 1.71    & 2.00     & 2.99  & 1.51  & 1.34     & 1.39     & 1.63  \\
ben\_Beng & High & 0.16  & 1.52    & 2.43     & 1.59  & 3.56  & 0.76     & 1.53     & 12.10 \\
bos\_Latn & High & 7.16  & 9.19    & 9.34     & 24.57 & 1.78  & 1.26     & 1.83     & 4.41  \\
bul\_Cyrl & High & 9.33  & 6.57    & 7.64     & 16.32 & 2.14  & 1.04     & 1.55     & 3.57  \\
cat\_Latn & High & 16.82 & 11.22   & 9.18     & 34.27 & 3.75  & 2.95     & 4.72     & 23.42 \\
ceb\_Latn & Low  & 2.50  & 2.63    & 4.46     & 3.84  & 2.28  & 1.66     & 2.36     & 1.90  \\
ces\_Latn & High & 13.80 & 8.68    & 11.32    & 26.37 & 2.21  & 0.47     & 2.00     & 2.50  \\
ckb\_Arab & Low  & 2.32  & 4.63    & 8.83     & 5.61  & 1.09  & 9.36     & 5.34     & 6.21  \\
cym\_Latn & Low  & 1.69  & 1.39    & 2.90     & 1.93  & 1.72  & 1.23     & 2.24     & 1.52  \\
dan\_Latn & High & 22.34 & 11.42   & 13.45    & 33.71 & 3.80  & 1.65     & 3.05     & 2.31  \\
deu\_Latn & High & 11.38 & 6.73    & 8.54     & 25.71 & 5.19  & 1.61     & 2.78     & 8.61  \\
ell\_Grek & High & 1.49  & 2.77    & 8.65     & 6.23  & 1.55  & 1.30     & 1.61     & 1.33  \\
est\_Latn & High & 3.66  & 1.80    & 3.57     & 3.20  & 1.34  & 0.76     & 1.86     & 2.07  \\
fin\_Latn & High & 3.84  & 6.42    & 8.97     & 20.80 & 1.23  & 0.96     & 1.71     & 2.10  \\
fra\_Latn & High & 18.39 & 9.76    & 6.37     & 34.26 & 3.63  & 3.30     & 2.95     & 22.36 \\
fuv\_Latn & Low  & 2.60  & 7.70    & 3.28     & 9.27  & 1.41  & 4.95     & 4.76     & 9.46  \\
gle\_Latn & Low  & 1.92  & 1.43    & 2.45     & 2.16  & 1.62  & 1.03     & 2.31     & 1.85  \\
glg\_Latn & Low  & 11.38 & 8.42    & 9.92     & 19.33 & 4.61  & 1.30     & 11.41    & 3.73  \\
guj\_Gujr & Low  & 0.15  & 0.28    & 0.32     & 0.17  & 2.39  & 0.89     & 1.23     & 5.54  \\
hau\_Latn & Low  & 1.68  & 1.37    & 1.82     & 1.78  & 1.40  & 1.08     & 1.82     & 1.90  \\
heb\_Hebr & High & 2.36  & 2.18    & 4.23     & 4.25  & 1.08  & 1.06     & 1.84     & 2.43  \\
hin\_Deva & High & 1.49  & 1.87    & 1.55     & 3.97  & 4.21  & 0.93     & 2.28     & 11.41 \\
hrv\_Latn & High & 10.02 & 7.71    & 9.49     & 22.01 & 2.09  & 1.21     & 1.77     & 3.78  \\
hun\_Latn & High & 7.30  & 5.86    & 6.33     & 18.96 & 1.50  & 1.30     & 1.72     & 1.76  \\
hye\_Armn & Low  & 1.27  & 1.28    & 1.95     & 1.45  & 1.15  & 0.12     & 1.46     & 1.30  \\
ibo\_Latn & Low  & 1.72  & 1.81    & 1.97     & 1.68  & 1.65  & 0.45     & 1.06     & 1.94  \\
ind\_Latn & High & 6.83  & 8.19    & 10.76    & 19.30 & 4.86  & 1.47     & 4.70     & 17.02 \\
isl\_Latn & High & 1.90  & 1.90    & 3.93     & 3.80  & 1.65  & 1.33     & 2.13     & 2.03  \\
ita\_Latn & High & 8.37  & 8.20    & 9.29     & 24.23 & 5.27  & 1.82     & 3.13     & 13.22 \\
jav\_Latn & Low  & 1.84  & 1.71    & 2.35     & 2.06  & 2.36  & 0.55     & 2.97     & 2.12  \\
jpn\_Jpan & High & 0.56  & 3.38    & 7.98     & 11.06 & 2.31  & 0.29     & 1.22     & 2.20  \\
kam\_Latn & Low  & 3.01  & 5.38    & 5.69     & 5.09  & 1.49  & 5.48     & 0.03     & 7.99  \\
kan\_Knda & Low  & 0.05  & 0.17    & 0.01     & 1.01  & 2.86  & 0.42     & 2.02     & 4.46  \\
kat\_Geor & Low  & 1.27  & 1.34    & 1.97     & 1.50  & 1.71  & 1.29     & 0.81     & 1.36  \\
kaz\_Cyrl & High & 1.79  & 1.52    & 1.95     & 1.92  & 1.30  & 1.74     & 1.82     & 1.79  \\
khm\_Khmr & Low  & 0.05  & 0.11    & 0.07     & 1.08  & 1.58  & 0.42     & 0.45     & 0.12  \\
kir\_Cyrl & Low  & 1.58  & 1.33    & 1.62     & 1.62  & 1.29  & 1.48     & 1.68     & 1.85  \\
kor\_Hang & High & 3.41  & 4.14    & 5.57     & 9.18  & 1.66  & 1.51     & 1.72     & 2.59  \\
lao\_Laoo & Low  & 0.08  & 0.24    & 0.01     & 0.83  & 0.87  & 0.40     & 0.12     & 0.33  \\
lij\_Latn & Low  & 2.27  & 7.30    & 3.39     & 4.54  & 3.41  & 8.48     & 9.36     & 6.96  \\
lim\_Latn & Low  & 9.58  & 8.27    & 6.28     & 3.48  & 2.81  & 3.49     & 3.36     & 0.98  \\
lin\_Latn & Low  & 4.24  & 6.54    & 5.64     & 3.51  & 1.40  & 4.97     & 1.95     & 9.21  \\
lit\_Latn & High & 2.39  & 1.69    & 2.72     & 2.81  & 1.48  & 1.40     & 1.82     & 2.73  \\
ltz\_Latn & Low  & 2.35  & 2.08    & 1.86     & 4.34  & 2.26  & 1.19     & 2.20     & 1.82  \\
lug\_Latn & Low  & 4.78  & 1.10    & 2.35     & 7.36  & 1.37  & 6.28     & 0.45     & 9.75  \\
\midrule
Avg\_L    &      & 2.96  & 3.15    & 3.16     & \textbf{4.04}  & 2.05  & 2.41     & 2.62     & \textbf{3.94}  \\
Avg\_H    &      & 6.61  & 5.31    & 6.92     & \textbf{14.18} & 2.56  & 1.57     & 2.52     & \textbf{6.54}  \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|rrrr|rrrr}
\toprule
\#Langs.             & Type   & LLaMA & \bxllama & \sftllama & \md    & BLOOM & \bxbloom & \sftbloom & \md    \\
\midrule
luo\_Latn & Low  & 3.14  & 0.78    & 1.96     & 3.40  & 1.32  & 1.94     & 8.60     & 6.47  \\
lvs\_Latn & High & 1.65  & 1.62    & 2.44     & 2.37  & 1.34  & 1.13     & 1.74     & 1.98  \\
mal\_Mlym & Low  & 1.18  & 0.92    & 0.57     & 1.46  & 2.94  & 0.92     & 2.98     & 4.08  \\
mar\_Deva & Low  & 2.06  & 1.75    & 2.60     & 1.66  & 2.64  & 1.38     & 1.78     & 7.09  \\
mkd\_Cyrl & High & 11.35 & 5.74    & 8.93     & 12.52 & 2.24  & 1.21     & 1.46     & 4.67  \\
mlt\_Latn & High & 1.61  & 2.67    & 2.56     & 3.96  & 2.05  & 1.65     & 2.72     & 2.10  \\
khk\_Cyrl & Low  & 1.46  & 1.00    & 1.60     & 1.46  & 1.31  & 1.40     & 1.49     & 1.62  \\
mri\_Latn & Low  & 1.73  & 1.57    & 1.61     & 1.48  & 1.46  & 0.63     & 1.37     & 2.07  \\
mya\_Mymr & Low  & 9.92  & 9.17    & 1.14     & 5.15  & 0.89  & 8.24     & 4.79     & 3.87  \\
nld\_Latn & High & 5.75  & 5.66    & 7.11     & 20.92 & 3.70  & 1.20     & 2.44     & 2.21  \\
nob\_Latn & Low  & 15.08 & 10.52   & 13.75    & 29.80 & 3.41  & 1.39     & 2.91     & 2.04  \\
npi\_Deva & Low  & 1.17  & 1.68    & 3.10     & 1.99  & 2.80  & 1.51     & 1.87     & 9.79  \\
nso\_Latn & Low  & 0.86  & 5.12    & 0.79     & 9.60  & 1.80  & 5.09     & 7.96     & 2.81  \\
nya\_Latn & Low  & 5.10  & 9.09    & 5.92     & 6.82  & 1.70  & 6.66     & 0.46     & 4.39  \\
oci\_Latn & Low  & 8.08  & 9.11    & 2.90     & 8.65  & 5.93  & 3.68     & 5.41     & 8.92  \\
gaz\_Latn & Low  & 8.80  & 0.88    & 8.54     & 2.63  & 1.09  & 0.85     & 3.00     & 8.07  \\
ory\_Orya & Low  & 0.28  & 0.10    & 0.17     & 1.21  & 2.43  & 0.88     & 1.77     & 4.63  \\
pan\_Guru & Low  & 0.53  & 3.45    & 8.82     & 0.06  & 1.99  & 7.65     & 0.19     & 8.78  \\
pes\_Arab & High & 2.74  & 2.29    & 3.24     & 4.68  & 1.53  & 0.72     & 1.94     & 6.91  \\
pol\_Latn & High & 13.06 & 6.08    & 5.31     & 18.40 & 2.02  & 0.62     & 1.70     & 3.40  \\
por\_Latn & High & 18.15 & 11.58   & 6.45     & 34.86 & 4.29  & 1.67     & 5.36     & 27.78 \\
pbt\_Arab & Low  & 1.08  & 1.01    & 1.75     & 0.79  & 0.58  & 0.93     & 0.88     & 1.27  \\
ron\_Latn & High & 10.32 & 10.31   & 11.65    & 27.41 & 3.72  & 1.47     & 2.34     & 6.69  \\
rus\_Cyrl & High & 15.52 & 8.02    & 9.76     & 21.81 & 2.43  & 1.69     & 2.84     & 5.77  \\
slk\_Latn & High & 2.71  & 6.72    & 12.06    & 14.19 & 2.22  & 1.20     & 1.71     & 1.84  \\
sna\_Latn & Low  & 1.84  & 2.19    & 2.09     & 2.01  & 1.64  & 1.36     & 2.50     & 2.31  \\
snd\_Arab & Low  & 1.01  & 1.22    & 1.83     & 0.85  & 1.03  & 1.06     & 0.69     & 1.51  \\
som\_Latn & Low  & 1.76  & 2.06    & 1.95     & 1.80  & 1.33  & 1.06     & 1.41     & 1.76  \\
spa\_Latn & High & 6.23  & 8.95    & 9.52     & 24.27 & 2.18  & 3.06     & 2.56     & 4.41  \\
srp\_Cyrl & Low  & 8.20  & 6.17    & 11.39    & 16.59 & 1.65  & 1.38     & 1.62     & 1.72  \\
swe\_Latn & High & 25.77 & 10.82   & 14.26    & 31.00 & 3.05  & 1.31     & 2.41     & 3.15  \\
swh\_Latn & High & 1.96  & 1.46    & 2.45     & 2.08  & 2.65  & 0.74     & 4.83     & 6.83  \\
tam\_Taml & Low  & 1.16  & 0.69    & 1.84     & 1.04  & 2.94  & 0.37     & 2.46     & 4.82  \\
tel\_Telu & Low  & 0.06  & 0.18    & 0.18     & 1.25  & 3.28  & 1.17     & 1.81     & 4.76  \\
tgk\_Cyrl & Low  & 1.55  & 1.20    & 1.43     & 1.41  & 1.31  & 1.64     & 1.71     & 1.09  \\
tgl\_Latn & High & 4.09  & 2.06    & 2.60     & 7.84  & 2.18  & 8.23     & 0.10     & 9.50  \\
tha\_Thai & High & 0.49  & 1.60    & 4.37     & 2.10  & 1.61  & 0.63     & 0.74     & 1.85  \\
tur\_Latn & High & 2.33  & 2.42    & 3.73     & 8.16  & 1.31  & 1.20     & 2.07     & 2.65  \\
ukr\_Cyrl & High & 8.98  & 6.26    & 9.05     & 19.68 & 1.91  & 1.23     & 1.74     & 4.89  \\
umb\_Latn & Low  & 8.90  & 3.17    & 1.19     & 4.20  & 1.34  & 4.78     & 5.42     & 2.34  \\
urd\_Arab & Low  & 1.24  & 1.47    & 2.51     & 1.89  & 3.73  & 0.35     & 3.13     & 11.51 \\
uzn\_Latn & High & 1.43  & 1.34    & 1.56     & 1.22  & 1.27  & 1.23     & 1.60     & 1.58  \\
vie\_Latn & High & 1.55  & 5.62    & 8.20     & 10.25 & 4.51  & 2.57     & 6.24     & 5.99  \\
wol\_Latn & Low  & 0.80  & 2.45    & 4.91     & 6.69  & 1.31  & 4.74     & 0.98     & 9.66  \\
xho\_Latn & High & 1.50  & 1.88    & 1.87     & 2.15  & 1.41  & 0.53     & 1.70     & 1.74  \\
yor\_Latn & Low  & 1.46  & 1.39    & 1.63     & 1.66  & 1.58  & 1.01     & 1.12     & 1.87  \\
zho\_Hans & High & 5.66  & 6.79    & 13.28    & 13.33 & 3.05  & 2.57     & 5.16     & 12.45 \\
zho\_Hant & High & 4.44  & 6.82    & 13.47    & 15.41 & 3.10  & 2.50     & 5.39     & 11.68 \\
zsm\_Latn & High & 5.21  & 5.52    & 9.73     & 10.71 & 4.78  & 1.42     & 4.70     & 13.55 \\
zul\_Latn & High & 1.50  & 1.66    & 1.78     & 2.00  & 1.14  & 0.70     & 1.03     & 1.45  \\
\midrule
Avg\_L    &      & 2.96  & 3.15    & 3.16     & \textbf{4.04}  & 2.05  & 2.41     & 2.62     & \textbf{3.94}  \\
Avg\_H    &      & 6.61  & 5.31    & 6.92     & \textbf{14.18} & 2.56  & 1.57     & 2.52     & \textbf{6.54}  \\
\bottomrule
\end{tabular}
